Uncertain Pointer: Situated Feedforward Visualizations for Ambiguity-Aware AR Target Selection

Target disambiguation is crucial in resolving input ambiguity in augmented reality (AR), especially for queries over distant objects or cluttered scenes on the go. Yet, visual feedforward techniques that support this process remain underexplored. We present Uncertain Pointer, a systematic exploration of feedforward visualizations that annotate multiple candidate targets before user confirmation, either by adding distinct visual identities (e.g., colors) to support disambiguation or by modulating visual intensity (e.g., opacity) to convey system uncertainty. First, we construct a pointer space of 25 pointers by analyzing existing placement strategies and visual signifiers used in target visualizations across 30 years of relevant literature. We then evaluate them through two online experiments (n = 60 and 40), measuring user preference, confidence, mental ease, target visibility, and identifiability across varying object distances and sparsities. Finally, from the results, we derive design recommendations in choosing different Uncertain Pointers based on AR context and disambiguation techniques.

==> (inline-0) <==
\begin{tabular}{G *{4}{Y} |Z}
\toprule
\multicolumn{1}{l}{}  & \mline{\textit{\textbf{External}}}                                                                                                                                                                                                         & \mline{\textit{\textbf{Internal}}}                                                                                                                                                               & \mline{\textit{\textbf{Boundary}}}                                                                                     & \mline{\textit{\textbf{Fill}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & \textit{\textbf{\%}}           \\
\midrule
\textit{color}       & \mline{\cite{yu_motionguidance_2024, hubenschmid_relive_2022, malloch_fieldpathward_2017, tran_virtualarm_2017, luo_pearl_2023, kim_sensorviz_2022, heer_generalizedselection_2008, kunze_perivariableUV_2018, penaaraya_geologyUV_2025, prachyabrued_interpenetrationgrasp_2016}} & \mline{\cite{sadana_expandingselection_2016, yu_motionguidance_2024, kunze_ardriveUV_2018, peintner_avmodality_2023, guillon_targetexpansion_2015, cheng_vizcourt_2024, grosjean_3darrow_2011, scargill_trajectorywarning_2023, wolf_gazehandy_2021, sterzik_biomolecular_2025, preston_airquality_2023, borland_highDselectionbias_2020, henard_ARswarmmonitoring_2025}} & \mline{\cite{chang_mobiletexthighlight_2016, correll_textquantity_2013, grosjean_3darrow_2011, serim_eslewhere_2016, sterzik_biomolecular_2025, huang_choropleths_2020, grigoryan_surfacepoint_2004, athawale_statisticalsummarymap_2022, prassni_volumesegmentation_2010, prachyabrued_interpenetrationgrasp_2016, sterzik_lineattribute_2024, rauscher_skivis_2024, ivson_cascade_2018, kim_bristlemaps_2013, koch_activegazelabeling_2024}}&\mline{\cite{yu_motionguidance_2024, schneider_fertility_2019, kim_schemaBoard_2020, bowler_digitalscheduling_2022, baloup_raycursor_2019, park_previewswitch_2014, chun_postselection_2016, muller_walktheline_2020, kong_audiovisual_2019, chang_hierachydata_2016, chang_webcrystal_2012, aseniero_stratos_2015, aseniero_swplanning_2015, joos_nodeselection_2024, kunze_drivingsafety_2017, chen_uncertaintyboundaries_2008, bica_hurricane_2019, vsup} and 46 more*} & 102 (46.36\%)                      \\
\rowcolor{gray!5}\textit{size}        & \mline{\cite{yu_motionguidance_2024, holz_relaxedselection_2009, kunze_perivariableUV_2018, teather_visualaids_2014, luo_pearl_2023, ribicic_sketchsimulation_2012, wood_geovisualization_2007}}                                                                                   & \mline{\cite{kunze_ardriveUV_2018,  aseniero_stratos_2015, borland_highDselectionbias_2020, wang_sparsetraffic_2014, liu_tropicalcyclone_2019, wang_topicpanorama_2016, kumpf_clusterweather_2018, xie_causalanalysis_2020, guo_liberroad_2024, schneider_fertility_2019, kim_sensorviz_2022, sanyal_4uv1d2d_2009, guo_edgeuncertainty_2015, li_astrophysical_2007, sanyal_noodles_2010, kumar_vavectorfield_2025, maceachren_visualsemiotics_2012, ye_musicmodd_2023}}                                                                                                                          & \mline{\cite{chang_mobiletexthighlight_2016, aseniero_swplanning_2015, penaaraya_geologyUV_2025, shaer_genomiX_2016, guo_edgeuncertainty_2015, tennat_geospaitalreview_2025, sarma_imputation_2023, sterzik_lineattribute_2024, koch_activegazelabeling_2024, gortler_bubbletreemap_2018}}                                                                                                                                                                                 & \mline{-}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & 35 (15.91\%)                      \\
\textit{opacity}     & \mline{\cite{guillon_targetexpansion_2015, sadana_expandingselection_2016, sanyal_4uv1d2d_2009}}                                                                                                                                                                                   & \mline{\cite{kunze_ardriveUV_2018, liu_microblogretrieval_2016, koval_hypotheticaltrip_2024}}                                                                                                                                                                                                                                                                             & \mline{\cite{guillon_targetexpansion_2015, sarma_imputation_2023}}                                                                                                                                                                                                                                                                                                                                                                             & \mline{\cite{guillon_targetexpansion_2015, kong_audiovisual_2019, schwarz_probframework_2015, bau_octopocus_2008, sanyal_4uv1d2d_2009, guo_edgeuncertainty_2015, maceachren_visualsemiotics_2012, krake_seasonaltrend_2025, prassni_volumesegmentation_2010, ferstl_vectorvariabilityplot_2016, prachyabrued_interpenetrationgrasp_2016, li_spectrumVA_2024, zhang_enconvis_2023, liu_tropicalcyclone_2019, he_efesta_2020, mirzargar_curveboxplot_2014, yang_steerofcluster_2021, guo_liberroad_2024}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & 26 (11.82\%)                        \\
\rowcolor{gray!5}\textit{text}        & \mline{\cite{cheng_vizcourt_2024, kim_sensorviz_2022, kong_audiovisual_2019, scargill_trajectorywarning_2023, zhao_handoffgraph_2018, tennat_geospaitalreview_2025, owaki_arrobot_2023}}                                                                                                                                             & \mline{\cite{matviienko_bikear_2022, hu_VRlearnandtrain_2020, aseniero_swplanning_2015, schneider_fertility_2019, owaki_arrobot_2023, tennat_geospaitalreview_2025, wang_sparsetraffic_2014, kumpf_clusterweather_2018, prouzeau_multiuserwall_2017, preston_airquality_2023}}                                                                                                                                                                             & -                                                                                                                                                                                                                                                                                                                                                                                                                                       & -                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & 17 (7.73\%)                        \\
\textit{texture}     & \mline{\cite{teather_visualaids_2014}}                                                                                                                                                                                                                                             & \mline{\cite{kunze_ardriveUV_2018, kunze_drivingsafety_2017, sterzik_biomolecular_2025}}                                                                                                                                                                                                                                                                                  & \mline{\cite{sterzik_biomolecular_2025, boukhelifa_sketchiness_2022, grigoryan_surfacepoint_2004, wood_sketchyrendering_2012, kim_bristlemaps_2013}}                                                                                                                                                                                                                                                               & \mline{\cite{kim_sensorviz_2022, tennat_geospaitalreview_2025, maceachren_visualsemiotics_2012}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & 12 (5.45\%)                        \\
\rowcolor{gray!5}\textit{shape}       & \mline{\cite{heer_generalizedselection_2008, penaaraya_geologyUV_2025}}                                                                                                                                                                                                            & \mline{\cite{kunze_ardriveUV_2018, kong_audiovisual_2019}}                                                                                                                                                                                                                                                                                                                & \mline{\cite{maceachren_visualsemiotics_2012, boukhelifa_sketchiness_2022, wood_sketchyrendering_2012, gortler_bubbletreemap_2018}}                                                                                                                                                                                                                                                                                                                                        & -                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & 8 (3.64\%)                        \\
\textit{position}    & \mline{\cite{cordeil_embodiedaxes_2020, kunze_perivariableUV_2018, chun_postselection_2016}}                                                                                                                                                                                       & \mline{\cite{kunze_ardriveUV_2018, maceachren_visualsemiotics_2012, guo_liberroad_2024}}                                                                                                                                                                                                                                                                                  & -                                                                                                                                                                                                                                                                                                                                                                                                                                       & -                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & 6 (2.73\%)                        \\
\rowcolor{gray!5}\textit{resolution}  & \mline{\cite{kim_sensorviz_2022}}                                                                                                                                                                                                                                                  & \mline{\cite{kunze_ardriveUV_2018}}                                                                                                                                                                                                                                                                                                                                       & \mline{\cite{bowler_digitalscheduling_2022, guo_edgeuncertainty_2015, maceachren_visualsemiotics_2012}}                                                                                                                                                                                                                                                                                                                                        & \mline{\cite{guo_edgeuncertainty_2015}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & 6 (2.73\%)                        \\
\textit{orientation} & \mline{\cite{jeanne_learnererror_2017}}                                                                                                                                                                                                                                            & \mline{\cite{sodhi_lightguide_2012, kunze_ardriveUV_2018, tennat_geospaitalreview_2025, maceachren_visualsemiotics_2012}}                                                                                                                                                                                                                                                 & -                                                                                                                                                                                                                                                                                                                                                                                                                                       & -                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & 5 (2.27\%)                        \\
\rowcolor{gray!5}\textit{length}      & \mline{\cite{kim_sensorviz_2022}}                                                                                                                                                                                                                                                  & \mline{\cite{aseniero_swplanning_2015}}                                                                                                                                                                                                                                                                                                                                   & \mline{\cite{schneider_fertility_2019}}                                                                                                                                                                                                                                                                                                                                                                                                        & -                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & 3 (1.36\%)                        \\
\midrule
\multicolumn{1}{l}{}  & \mline{\textbf{36 (16.36\%)}}                                                                                                                                                                                                              & \mline{\textbf{58 (26.37\%)}}                                                                                                                                                                    & \mline{\textbf{40 (18.18\%)}}                                                                                          & \mline{\textbf{86 (39.09\%)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \textbf{TOT: 220} \\
\bottomrule\\
\multicolumn{6}{l}{\mmline{*Additional \textit{\f{fill}}-\f{color} visualizations:~\cite{shaer_genomiX_2016, hu_proximitycolor_2025, bau_octopocus_2008, zhu_pinchlens_2023, joos_trajectoryar_2023, sanyal_4uv1d2d_2009, guo_edgeuncertainty_2015, li_astrophysical_2007, sanyal_noodles_2010, tennat_geospaitalreview_2025, kumar_vavectorfield_2025, maceachren_visualsemiotics_2012, huang_choropleths_2020, preston_airquality_2023, athawale_statisticalsummarymap_2022, prassni_volumesegmentation_2010, chen_multidimensionalensemble_2015, slingsby_geodemographics_2011, shen_surroflow_2025, schlegel_normalUV_2012, ferstl_vectorvariabilityplot_2016, saad_priorshapeandappearance_2010, prachyabrued_interpenetrationgrasp_2016, borland_highDselectionbias_2020, li_spectrumVA_2024, prouzeau_multiuserwall_2017, zhang_enconvis_2023, pfaffelmoser_gradient2Dscaler_2013, wang_sparsetraffic_2014, ribicic_steeringflooding_2013, liu_tropicalcyclone_2019, wu_opinionseer_2010, wang_defogger_2025, reh_mobjects_2013, zheng_iview_2011, mirzargar_curveboxplot_2014, maciejewski_spatiotemporalhotspot_2009, torsney-weir_tuner_2011, ferstl_timehierarchicalweather_2016, demir_3Dmulticharts_2014, biswas_weatherresolutions_2017, ye_musicmodd_2023, guo_liberroad_2024, koch_activegazelabeling_2024, rapp_imagebased_2022, heinemann_multiphaseflow_2025}}} \\
\multicolumn{3}{l}{\f{others} (animation or avatar):             ~\cite{kim_bubbleu_2023, schmidt_naturalexpression_2024, avdic_machinebody_2021, marquardt_airconstellations_2021, velloso_motioncorrelation_2021}}                                                                                                                                                                                                                                                                                                                     & \multicolumn{1}{l}{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & \multicolumn{1}{l}{}  
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Confidence}                                                                                                                                                                                                                                                             \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}      & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}     & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Near} & {\color[HTML]{434343} -0.4758}                   & {\color[HTML]{434343} -0.566}    & {\color[HTML]{434343} 0.0058}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.4308}                   & {\color[HTML]{434343} -0.572}    & {\color[HTML]{434343} 0.0049}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense} & {\color[HTML]{434343} 0.5567}                    & {\color[HTML]{434343} 0.537}     & {\color[HTML]{434343} 0.0122}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense} & {\color[HTML]{434343} 0.6575}                    & {\color[HTML]{434343} 0.651}     & {\color[HTML]{434343} 0.0006}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense} & {\color[HTML]{434343} 0.6125}                    & {\color[HTML]{434343} 0.664}     & {\color[HTML]{434343} 0.0004}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense} & {\color[HTML]{434343} 0.5269}                    & {\color[HTML]{434343} 0.517}     & {\color[HTML]{434343} 0.0202}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Far}   & {\color[HTML]{434343} -0.5808}                   & {\color[HTML]{434343} -0.492}    & {\color[HTML]{434343} 0.0373}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}   & {\color[HTML]{434343} -0.4808}                   & {\color[HTML]{434343} -0.496}    & {\color[HTML]{434343} 0.0344}   \\             \bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Duration}                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}  & {\color[HTML]{434343} sign}        & {\color[HTML]{434343} group\_2}    & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} In x Near} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} In x Sparse} & {\color[HTML]{434343} -0.9363}                   & {\color[HTML]{434343} -0.502}    & {\color[HTML]{434343} 0.0346}                 \\\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Mental Ease}                                                                                                                                                                                                                                                               \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}       & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} -0.9475}                   & {\color[HTML]{434343} -0.685}    & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} -1.2925}                   & {\color[HTML]{434343} -0.8}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} -0.9442}                   & {\color[HTML]{434343} -0.6}      & {\color[HTML]{434343} 0.002}                   \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} -0.9825}                   & {\color[HTML]{434343} -0.825}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -1.0703}                   & {\color[HTML]{434343} -0.817}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} -0.9508}                   & {\color[HTML]{434343} -0.575}    & {\color[HTML]{434343} 0.0037}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} -1.1058}                   & {\color[HTML]{434343} -0.732}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} -0.835}                    & {\color[HTML]{434343} -0.547}    & {\color[HTML]{434343} 0.0073}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} -1.0217}                   & {\color[HTML]{434343} -0.578}    & {\color[HTML]{434343} 0.0034}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} -0.7358}                   & {\color[HTML]{434343} -0.548}    & {\color[HTML]{434343} 0.0072}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.0192}                    & {\color[HTML]{434343} 0.801}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 0.4383}                    & {\color[HTML]{434343} 0.471}     & {\color[HTML]{434343} 0.0466}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} 0.6672}                    & {\color[HTML]{434343} 0.571}     & {\color[HTML]{434343} 0.004}                   \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.3642}                    & {\color[HTML]{434343} 0.992}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 0.7833}                    & {\color[HTML]{434343} 0.734}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.7517}                    & {\color[HTML]{434343} 0.655}     & {\color[HTML]{434343} 0.0004}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 0.5567}                    & {\color[HTML]{434343} 0.567}     & {\color[HTML]{434343} 0.0044}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.9683}                    & {\color[HTML]{434343} 0.752}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.0158}                    & {\color[HTML]{434343} 0.776}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.62}                      & {\color[HTML]{434343} 0.563}     & {\color[HTML]{434343} 0.0048}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.0542}                    & {\color[HTML]{434343} 0.947}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 0.4733}                    & {\color[HTML]{434343} 0.602}     & {\color[HTML]{434343} 0.0019}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.6583}                    & {\color[HTML]{434343} 0.489}     & {\color[HTML]{434343} 0.0301}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 0.6969}                    & {\color[HTML]{434343} 0.501}     & {\color[HTML]{434343} 0.0228}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.1419}                    & {\color[HTML]{434343} 0.906}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 0.5611}                    & {\color[HTML]{434343} 0.585}     & {\color[HTML]{434343} 0.0029}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.7461}                    & {\color[HTML]{434343} 0.598}     & {\color[HTML]{434343} 0.0021}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.0225}                    & {\color[HTML]{434343} 0.783}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.6267}                    & {\color[HTML]{434343} 0.564}     & {\color[HTML]{434343} 0.0048}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} -1.1775}                   & {\color[HTML]{434343} -0.895}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} -0.9067}                   & {\color[HTML]{434343} -0.582}    & {\color[HTML]{434343} 0.0031}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} -1.0933}                   & {\color[HTML]{434343} -0.687}    & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} -0.5808}                   & {\color[HTML]{434343} -0.491}    & {\color[HTML]{434343} 0.0295}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} -0.8075}                   & {\color[HTML]{434343} -0.692}    & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 0.5967}                    & {\color[HTML]{434343} 0.58}      & {\color[HTML]{434343} 0.0033}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.565}                     & {\color[HTML]{434343} 0.515}     & {\color[HTML]{434343} 0.0164}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.7817}                    & {\color[HTML]{434343} 0.52}      & {\color[HTML]{434343} 0.0146}\\\bottomrule                 
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Target Visibility}                                                                                                                                                                                                                                                        \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}      & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 2.8258}                    & {\color[HTML]{434343} 1.423}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.5142}                    & {\color[HTML]{434343} 1.26}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 2.7217}                    & {\color[HTML]{434343} 1.148}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.6}                       & {\color[HTML]{434343} 1.22}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 0.9131}                    & {\color[HTML]{434343} 0.628}     & {\color[HTML]{434343} 0.0005}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.5792}                    & {\color[HTML]{434343} 1.146}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}      & {\color[HTML]{434343} 0.4953}                    & {\color[HTML]{434343} 0.496}     & {\color[HTML]{434343} 0.0149}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 2.9675}                    & {\color[HTML]{434343} 1.45}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.6558}                    & {\color[HTML]{434343} 1.267}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 2.8633}                    & {\color[HTML]{434343} 1.229}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.7417}                    & {\color[HTML]{434343} 1.263}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 1.0547}                    & {\color[HTML]{434343} 0.655}     & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} 0.7653}                    & {\color[HTML]{434343} 0.595}     & {\color[HTML]{434343} 0.0011}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.7208}                    & {\color[HTML]{434343} 1.281}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}      & {\color[HTML]{434343} 0.8278}                    & {\color[HTML]{434343} 0.799}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}   & {\color[HTML]{434343} 0.4661}                    & {\color[HTML]{434343} 0.476}     & {\color[HTML]{434343} 0.0242}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 3.3}                       & {\color[HTML]{434343} 1.718}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.9883}                    & {\color[HTML]{434343} 1.479}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 3.1958}                    & {\color[HTML]{434343} 1.423}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 3.0742}                    & {\color[HTML]{434343} 1.453}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 1.3872}                    & {\color[HTML]{434343} 0.937}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} 1.0978}                    & {\color[HTML]{434343} 0.809}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 3.0533}                    & {\color[HTML]{434343} 1.553}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} 0.895}                     & {\color[HTML]{434343} 0.726}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 2.8683}                    & {\color[HTML]{434343} 1.73}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.5567}                    & {\color[HTML]{434343} 1.244}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 2.7642}                    & {\color[HTML]{434343} 1.321}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.6425}                    & {\color[HTML]{434343} 1.451}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 0.9556}                    & {\color[HTML]{434343} 0.762}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} 0.6661}                    & {\color[HTML]{434343} 0.467}     & {\color[HTML]{434343} 0.0297}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.6217}                    & {\color[HTML]{434343} 1.37}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}      & {\color[HTML]{434343} 0.4939}                    & {\color[HTML]{434343} 0.454}     & {\color[HTML]{434343} 0.0386}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 2.9661}                    & {\color[HTML]{434343} 1.571}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.6544}                    & {\color[HTML]{434343} 1.341}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 2.8619}                    & {\color[HTML]{434343} 1.301}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.7403}                    & {\color[HTML]{434343} 1.314}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 1.0533}                    & {\color[HTML]{434343} 0.808}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} 0.7639}                    & {\color[HTML]{434343} 0.576}     & {\color[HTML]{434343} 0.0019}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.7194}                    & {\color[HTML]{434343} 1.384}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}     & {\color[HTML]{434343} -0.7533}                   & {\color[HTML]{434343} -0.714}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 2.4722}                    & {\color[HTML]{434343} 1.395}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.1606}                    & {\color[HTML]{434343} 1.088}     & {\color[HTML]{434343} 0}                       \\
          \bottomrule        
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Target Visibility}                                                                                                                                                                                                                                                        \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}      & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 2.3681}                    & {\color[HTML]{434343} 1.136}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.2464}                    & {\color[HTML]{434343} 1.172}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.2256}                    & {\color[HTML]{434343} 1.195}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}   & {\color[HTML]{434343} 0.3917}                    & {\color[HTML]{434343} 0.445}     & {\color[HTML]{434343} 0.0473}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 3.2256}                    & {\color[HTML]{434343} 1.742}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.9139}                    & {\color[HTML]{434343} 1.492}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 3.1214}                    & {\color[HTML]{434343} 1.498}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.9997}                    & {\color[HTML]{434343} 1.427}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 1.3128}                    & {\color[HTML]{434343} 0.911}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} 1.0233}                    & {\color[HTML]{434343} 0.825}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.9789}                    & {\color[HTML]{434343} 1.595}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} 0.8206}                    & {\color[HTML]{434343} 0.698}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}  & {\color[HTML]{434343} 2.8339}                    & {\color[HTML]{434343} 1.567}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}    & {\color[HTML]{434343} 2.5222}                    & {\color[HTML]{434343} 1.38}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}   & {\color[HTML]{434343} 2.7297}                    & {\color[HTML]{434343} 1.372}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse} & {\color[HTML]{434343} 2.6081}                    & {\color[HTML]{434343} 1.34}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} 0.9211}                    & {\color[HTML]{434343} 0.759}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} 0.6317}                    & {\color[HTML]{434343} 0.465}     & {\color[HTML]{434343} 0.0303}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 2.5872}                    & {\color[HTML]{434343} 1.38}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} -1.9128}                   & {\color[HTML]{434343} -1.344}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} -2.2022}                   & {\color[HTML]{434343} -1.269}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} -2.405}                    & {\color[HTML]{434343} -1.348}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} -1.6011}                   & {\color[HTML]{434343} -0.867}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} -1.8906}                   & {\color[HTML]{434343} -0.954}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} -2.0933}                   & {\color[HTML]{434343} -1.001}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} -1.8086}                   & {\color[HTML]{434343} -0.957}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} -2.0981}                   & {\color[HTML]{434343} -1.047}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} -2.3008}                   & {\color[HTML]{434343} -1.092}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}    & {\color[HTML]{434343} -1.6869}                   & {\color[HTML]{434343} -1.098}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}      & {\color[HTML]{434343} -1.9764}                   & {\color[HTML]{434343} -1.132}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} -2.1792}                   & {\color[HTML]{434343} -1.105}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 1.6661}                    & {\color[HTML]{434343} 0.979}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}     & {\color[HTML]{434343} 1.9556}                    & {\color[HTML]{434343} 1.125}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}   & {\color[HTML]{434343} -2.1583}                   & {\color[HTML]{434343} -1.129}    & {\color[HTML]{434343} 0}              \\\bottomrule        
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Preference}                                                                                                                                                                                                                                                                \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}       & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} -1.0292}                   & {\color[HTML]{434343} -0.603}    & {\color[HTML]{434343} 0.001}                   \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} -1.5317}                   & {\color[HTML]{434343} -1.016}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} -1.1667}                   & {\color[HTML]{434343} -0.68}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} -1.0047}                   & {\color[HTML]{434343} -0.676}    & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -1.0481}                   & {\color[HTML]{434343} -0.742}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} -0.7714}                   & {\color[HTML]{434343} -0.503}    & {\color[HTML]{434343} 0.0116}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.2417}                    & {\color[HTML]{434343} 0.738}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 1.0475}                    & {\color[HTML]{434343} 0.487}     & {\color[HTML]{434343} 0.0162}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 1.1814}                    & {\color[HTML]{434343} 0.622}     & {\color[HTML]{434343} 0.0006}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} 1.1133}                    & {\color[HTML]{434343} 0.778}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 2.2708}                    & {\color[HTML]{434343} 1.221}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} 1.3558}                    & {\color[HTML]{434343} 0.738}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 2.0767}                    & {\color[HTML]{434343} 0.951}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} 1.8958}                    & {\color[HTML]{434343} 0.865}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 1.0833}                    & {\color[HTML]{434343} 0.609}     & {\color[HTML]{434343} 0.0008}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.8911}                    & {\color[HTML]{434343} 0.568}     & {\color[HTML]{434343} 0.0023}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 2.2106}                    & {\color[HTML]{434343} 1.138}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 1.2394}                    & {\color[HTML]{434343} 0.756}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.5269}                    & {\color[HTML]{434343} 0.471}     & {\color[HTML]{434343} 0.0229}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} 1.6158}                    & {\color[HTML]{434343} 1.115}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.7603}                    & {\color[HTML]{434343} 0.643}     & {\color[HTML]{434343} 0.0004}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 2.7733}                    & {\color[HTML]{434343} 1.787}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} 1.8583}                    & {\color[HTML]{434343} 1.064}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 2.5792}                    & {\color[HTML]{434343} 1.289}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} 2.3983}                    & {\color[HTML]{434343} 1.287}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 1.5858}                    & {\color[HTML]{434343} 1.039}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 1.3936}                    & {\color[HTML]{434343} 0.839}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 2.7131}                    & {\color[HTML]{434343} 1.52}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 1.7419}                    & {\color[HTML]{434343} 1.091}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} 1.2508}                    & {\color[HTML]{434343} 0.859}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 2.4083}                    & {\color[HTML]{434343} 1.338}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} 1.4933}                    & {\color[HTML]{434343} 0.748}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 2.2142}                    & {\color[HTML]{434343} 1.156}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} 2.0333}                    & {\color[HTML]{434343} 1.149}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 1.2208}                    & {\color[HTML]{434343} 0.799}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 1.0286}                    & {\color[HTML]{434343} 0.739}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 2.3481}                    & {\color[HTML]{434343} 1.429}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 1.3769}                    & {\color[HTML]{434343} 0.804}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} 1.0889}                    & {\color[HTML]{434343} 0.945}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 2.2464}                    & {\color[HTML]{434343} 1.276}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} 1.3314}                    & {\color[HTML]{434343} 0.815}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 2.0522}                    & {\color[HTML]{434343} 1.132}     & {\color[HTML]{434343} 0}                       \\
   \bottomrule              
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Preference}                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}       & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} 1.8714}                    & {\color[HTML]{434343} 1.038}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 1.0589}                    & {\color[HTML]{434343} 0.89}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.8667}                    & {\color[HTML]{434343} 0.706}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 2.1861}                    & {\color[HTML]{434343} 1.455}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 1.215}                     & {\color[HTML]{434343} 0.882}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -1.1322}                   & {\color[HTML]{434343} -0.985}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} -0.8556}                   & {\color[HTML]{434343} -0.768}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 1.1575}                    & {\color[HTML]{434343} 0.65}      & {\color[HTML]{434343} 0.0003}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 0.9633}                    & {\color[HTML]{434343} 0.531}     & {\color[HTML]{434343} 0.0059}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 1.0972}                    & {\color[HTML]{434343} 0.703}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 2.2897}                    & {\color[HTML]{434343} 1.396}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} 1.3747}                    & {\color[HTML]{434343} 0.826}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 2.0956}                    & {\color[HTML]{434343} 1.099}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} 1.9147}                    & {\color[HTML]{434343} 0.993}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 1.1022}                    & {\color[HTML]{434343} 0.776}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.91}                      & {\color[HTML]{434343} 0.723}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 2.2294}                    & {\color[HTML]{434343} 1.424}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 1.2583}                    & {\color[HTML]{434343} 0.962}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} 2.0131}                    & {\color[HTML]{434343} 1.223}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} 1.0981}                    & {\color[HTML]{434343} 0.728}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 1.8189}                    & {\color[HTML]{434343} 1.025}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} 1.6381}                    & {\color[HTML]{434343} 0.971}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} 0.8256}                    & {\color[HTML]{434343} 0.576}     & {\color[HTML]{434343} 0.0019}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.6333}                    & {\color[HTML]{434343} 0.5}       & {\color[HTML]{434343} 0.0122}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 1.9528}                    & {\color[HTML]{434343} 1.358}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.9817}                    & {\color[HTML]{434343} 0.766}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} -0.915}                    & {\color[HTML]{434343} -0.541}    & {\color[HTML]{434343} 0.0047}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} -1.1875}                   & {\color[HTML]{434343} -0.635}    & {\color[HTML]{434343} 0.0004}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -1.3797}                   & {\color[HTML]{434343} -0.735}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Dense}   & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} -1.0314}                   & {\color[HTML]{434343} -0.617}    & {\color[HTML]{434343} 0.0007}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} 0.7208}                    & {\color[HTML]{434343} 0.485}     & {\color[HTML]{434343} 0.0165}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Far}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 0.8547}                    & {\color[HTML]{434343} 0.587}     & {\color[HTML]{434343} 0.0015}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} -0.9933}                   & {\color[HTML]{434343} -0.523}    & {\color[HTML]{434343} 0.0071}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Near}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -1.1856}                   & {\color[HTML]{434343} -0.582}    & {\color[HTML]{434343} 0.0017}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} -0.8125}                   & {\color[HTML]{434343} -0.445}    & {\color[HTML]{434343} 0.0421}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Fill x Sparse}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -1.0047}                   & {\color[HTML]{434343} -0.491}    & {\color[HTML]{434343} 0.0152}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} In x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 1.1272}                    & {\color[HTML]{434343} 0.723}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} 1.3194}                    & {\color[HTML]{434343} 0.801}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} In x Near}      & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} -0.9711}                   & {\color[HTML]{434343} -0.643}    & {\color[HTML]{434343} 0.0004}

   \\\bottomrule              
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Confidence}                                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}        & {\color[HTML]{434343} group\_2}     & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.695}                    & {\color[HTML]{434343} -0.61}     & {\color[HTML]{434343} 0.0155}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.6931}                   & {\color[HTML]{434343} -0.594}    & {\color[HTML]{434343} 0.0195}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Bound x Near} & {\color[HTML]{434343} -0.6583}                   & {\color[HTML]{434343} -0.608}    & {\color[HTML]{434343} 0.0155}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.9792}                   & {\color[HTML]{434343} -0.974}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Far}     & {\color[HTML]{434343} -0.7317}                   & {\color[HTML]{434343} -0.757}    & {\color[HTML]{434343} 0.001}                   \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.9773}                   & {\color[HTML]{434343} -0.919}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Sparse}  & {\color[HTML]{434343} -0.721}                    & {\color[HTML]{434343} -0.686}    & {\color[HTML]{434343} 0.0038}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} In x Far}     & {\color[HTML]{434343} -0.6204}                   & {\color[HTML]{434343} -0.741}    & {\color[HTML]{434343} 0.0014}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} In x Sparse}  & {\color[HTML]{434343} -0.8023}                   & {\color[HTML]{434343} -0.669}    & {\color[HTML]{434343} 0.0052}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.7267}                   & {\color[HTML]{434343} -0.707}    & {\color[HTML]{434343} 0.0026}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.7248}                   & {\color[HTML]{434343} -0.767}    & {\color[HTML]{434343} 0.0009}\\\bottomrule                 
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Intuitiveness / Logic}                                                                                                                                                                                                                                               \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}        & {\color[HTML]{434343} group\_2}    & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}  & {\color[HTML]{434343} -0.753}                    & {\color[HTML]{434343} -0.721}    & {\color[HTML]{434343} 0.0027}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}   & {\color[HTML]{434343} -0.6145}                   & {\color[HTML]{434343} -0.599}    & {\color[HTML]{434343} 0.0222}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}  & {\color[HTML]{434343} -0.9855}                   & {\color[HTML]{434343} -0.791}    & {\color[HTML]{434343} 0.0007}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Far}    & {\color[HTML]{434343} -0.7312}                   & {\color[HTML]{434343} -0.707}    & {\color[HTML]{434343} 0.0033}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}   & {\color[HTML]{434343} -0.847}                    & {\color[HTML]{434343} -0.688}    & {\color[HTML]{434343} 0.0047}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Sparse} & {\color[HTML]{434343} -0.7684}                   & {\color[HTML]{434343} -0.727}    & {\color[HTML]{434343} 0.0025}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} In x Far}    & {\color[HTML]{434343} -0.5929}                   & {\color[HTML]{434343} -0.555}    & {\color[HTML]{434343} 0.0478}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}  & {\color[HTML]{434343} -0.75}                     & {\color[HTML]{434343} -0.717}    & {\color[HTML]{434343} 0.0028}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}   & {\color[HTML]{434343} -0.6115}                   & {\color[HTML]{434343} -0.615}    & {\color[HTML]{434343} 0.0175}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Sparse} & {\color[HTML]{434343} -0.5329}                   & {\color[HTML]{434343} -0.609}    & {\color[HTML]{434343} 0.0192}  \\\bottomrule                  
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Mental Ease}                                                                                                                                                                                                                                                        \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}      & {\color[HTML]{434343} sign}        & {\color[HTML]{434343} group\_2}    & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense} & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}  & {\color[HTML]{434343} -0.5904}                   & {\color[HTML]{434343} -0.553}    & {\color[HTML]{434343} 0.048}                   \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}   & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Dense}  & {\color[HTML]{434343} -0.9471}                   & {\color[HTML]{434343} -0.834}    & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}   & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Far}    & {\color[HTML]{434343} -0.5733}                   & {\color[HTML]{434343} -0.554}    & {\color[HTML]{434343} 0.048}                   \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}   & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Near}   & {\color[HTML]{434343} -0.9058}                   & {\color[HTML]{434343} -0.792}    & {\color[HTML]{434343} 0.0005}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}   & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} Ex x Sparse} & {\color[HTML]{434343} -0.7696}                   & {\color[HTML]{434343} -0.636}    & {\color[HTML]{434343} 0.0109}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}   & {\color[HTML]{434343} \textless{}} & {\color[HTML]{434343} In x Sparse} & {\color[HTML]{434343} -0.8308}                   & {\color[HTML]{434343} -0.636}    & {\color[HTML]{434343} 0.0109} \\\bottomrule                
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Target Visibility}                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}     & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Near} & {\color[HTML]{434343} -0.6033}                   & {\color[HTML]{434343} -0.538}    & {\color[HTML]{434343} 0.0449}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.835}                    & {\color[HTML]{434343} -0.992}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.8719}                   & {\color[HTML]{434343} -0.711}    & {\color[HTML]{434343} 0.0021}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.8117}                   & {\color[HTML]{434343} -0.78}     & {\color[HTML]{434343} 0.0006}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.8485}                   & {\color[HTML]{434343} -0.745}    & {\color[HTML]{434343} 0.0011}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}     & {\color[HTML]{434343} 0.9933}                    & {\color[HTML]{434343} 0.706}     & {\color[HTML]{434343} 0.0022}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}  & {\color[HTML]{434343} 0.8915}                    & {\color[HTML]{434343} 0.611}     & {\color[HTML]{434343} 0.0128}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}   & {\color[HTML]{434343} -0.7333}                   & {\color[HTML]{434343} -0.613}    & {\color[HTML]{434343} 0.0126}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.7702}                   & {\color[HTML]{434343} -0.596}    & {\color[HTML]{434343} 0.0163}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}     & {\color[HTML]{434343} 0.8531}                    & {\color[HTML]{434343} 0.832}     & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}     & {\color[HTML]{434343} 1.225}                     & {\color[HTML]{434343} 0.99}      & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}  & {\color[HTML]{434343} 1.1231}                    & {\color[HTML]{434343} 0.924}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}    & {\color[HTML]{434343} -0.89}                     & {\color[HTML]{434343} -0.82}     & {\color[HTML]{434343} 0.0003}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}     & {\color[HTML]{434343} 1.2619}                    & {\color[HTML]{434343} 1.034}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}  & {\color[HTML]{434343} 1.16}                      & {\color[HTML]{434343} 0.873}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}     & {\color[HTML]{434343} 0.8719}                    & {\color[HTML]{434343} 0.738}     & {\color[HTML]{434343} 0.0013}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}  & {\color[HTML]{434343} 0.77}                      & {\color[HTML]{434343} 0.658}     & {\color[HTML]{434343} 0.0055} \\\bottomrule                
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Preference}                                                                                                                                                                                                                                                                \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}       & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} -0.84}                     & {\color[HTML]{434343} -0.637}    & {\color[HTML]{434343} 0.0086}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} -1.2329}                   & {\color[HTML]{434343} -0.971}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -0.906}                    & {\color[HTML]{434343} -0.636}    & {\color[HTML]{434343} 0.0086}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} -1.1408}                   & {\color[HTML]{434343} -0.941}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} -1.5338}                   & {\color[HTML]{434343} -1.05}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} -0.8381}                   & {\color[HTML]{434343} -0.626}    & {\color[HTML]{434343} 0.0098}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -1.2069}                   & {\color[HTML]{434343} -0.916}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} -0.8675}                   & {\color[HTML]{434343} -0.742}    & {\color[HTML]{434343} 0.0012}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} 0.7283}                    & {\color[HTML]{434343} 0.671}     & {\color[HTML]{434343} 0.0049}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} -1.1212}                   & {\color[HTML]{434343} -0.868}    & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -0.7944}                   & {\color[HTML]{434343} -0.623}    & {\color[HTML]{434343} 0.0101}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} 0.6956}                    & {\color[HTML]{434343} 0.663}     & {\color[HTML]{434343} 0.0055}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.6663}                    & {\color[HTML]{434343} 0.639}     & {\color[HTML]{434343} 0.0084}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.9581}                    & {\color[HTML]{434343} 0.88}      & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.8362}                    & {\color[HTML]{434343} 0.745}     & {\color[HTML]{434343} 0.0012}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.6313}                    & {\color[HTML]{434343} 0.592}     & {\color[HTML]{434343} 0.0176} \\\bottomrule                
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Error in Least}                                                                                                                                                                                                                                                            \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}       & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} 0.3782}                    & {\color[HTML]{434343} 0.884}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.3974}                    & {\color[HTML]{434343} 1.093}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} 0.3066}                    & {\color[HTML]{434343} 0.626}     & {\color[HTML]{434343} 0.0124}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.4231}                    & {\color[HTML]{434343} 1.1}       & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.3803}                    & {\color[HTML]{434343} 0.815}     & {\color[HTML]{434343} 0.0004}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} 0.2863}                    & {\color[HTML]{434343} 0.578}     & {\color[HTML]{434343} 0.0281}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.3056}                    & {\color[HTML]{434343} 0.755}     & {\color[HTML]{434343} 0.0013}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.3312}                    & {\color[HTML]{434343} 0.63}      & {\color[HTML]{434343} 0.0119}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} -0.2585}                   & {\color[HTML]{434343} -0.749}    & {\color[HTML]{434343} 0.0014}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -0.156}                    & {\color[HTML]{434343} -0.627}    & {\color[HTML]{434343} 0.0124}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} -0.2778}                   & {\color[HTML]{434343} -0.735}    & {\color[HTML]{434343} 0.0018}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -0.1752}                   & {\color[HTML]{434343} -0.555}    & {\color[HTML]{434343} 0.0412}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.3034}                    & {\color[HTML]{434343} 0.967}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.2607}                    & {\color[HTML]{434343} 0.632}     & {\color[HTML]{434343} 0.0119}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -0.2009}                   & {\color[HTML]{434343} -0.696}    & {\color[HTML]{434343} 0.0037}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} 0.6313}                    & {\color[HTML]{434343} 0.592}     & {\color[HTML]{434343} 0.0176}  \\\bottomrule               
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{6}{c}{Error in Count}                                                                                                                                                                                                                                                            \\ \hline
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} group\_1}       & {\color[HTML]{434343} sign}           & {\color[HTML]{434343} group\_2}       & {\color[HTML]{434343} mean\_diff\_(1\_minus\_2)} & {\color[HTML]{434343} cohen\_dz} & {\color[HTML]{434343} p\_holm}\\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} 0.2583}                    & {\color[HTML]{434343} 0.843}     & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.375}                     & {\color[HTML]{434343} 1.423}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} 0.2312}                    & {\color[HTML]{434343} 0.857}     & {\color[HTML]{434343} 0.0001}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.2625}                    & {\color[HTML]{434343} 0.847}     & {\color[HTML]{434343} 0.0002}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Dense}  & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} 0.2188}                    & {\color[HTML]{434343} 0.615}     & {\color[HTML]{434343} 0.0126}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} 0.175}                     & {\color[HTML]{434343} 0.62}      & {\color[HTML]{434343} 0.0118}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.2917}                    & {\color[HTML]{434343} 1.064}     & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} 0.1479}                    & {\color[HTML]{434343} 0.555}     & {\color[HTML]{434343} 0.0321}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Far}    & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.1792}                    & {\color[HTML]{434343} 0.594}     & {\color[HTML]{434343} 0.0169}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Near}   & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.2667}                    & {\color[HTML]{434343} 0.767}     & {\color[HTML]{434343} 0.0008}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} 0.1167}                    & {\color[HTML]{434343} 0.604}     & {\color[HTML]{434343} 0.015}                   \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Bound x Sparse} & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} -0.1583}                   & {\color[HTML]{434343} -0.731}    & {\color[HTML]{434343} 0.0015}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} -0.275}                    & {\color[HTML]{434343} -1.739}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} -0.1438}                   & {\color[HTML]{434343} -0.736}    & {\color[HTML]{434343} 0.0014}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} -0.1125}                   & {\color[HTML]{434343} -0.575}    & {\color[HTML]{434343} 0.0232}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Far}       & {\color[HTML]{434343} -0.2438}                   & {\color[HTML]{434343} -1.398}    & {\color[HTML]{434343} 0}                       \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Dense}     & {\color[HTML]{434343} \textless{}}    & {\color[HTML]{434343} In x Sparse}    & {\color[HTML]{434343} -0.1562}                   & {\color[HTML]{434343} -0.545}    & {\color[HTML]{434343} 0.0374}                  \\
\rowcolor[HTML]{FFFFFF} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Near}      & {\color[HTML]{434343} 0.1312}                    & {\color[HTML]{434343} 0.599}     & {\color[HTML]{434343} 0.0159}                  \\
\rowcolor[HTML]{F6F8F9} 
{\color[HTML]{434343} Ex x Far}       & {\color[HTML]{434343} \textgreater{}} & {\color[HTML]{434343} Ex x Sparse}    & {\color[HTML]{434343} 0.1625}                    & {\color[HTML]{434343} 0.685}     & {\color[HTML]{434343} 0.0035} \\\bottomrule                
\end{tabular}
